BFS Enumeration for Breaking Symmetries in Graphs

There are numerous NP-hard combinatorial problems which involve searching for an undirected graph satisfying a certain property. One way to solve such problems is to translate a problem into an instance of the boolean satisfiability (SAT) or constraint satisfaction (CSP) problem. Such reduction usually can give rise to numerous isomorphic representations of the same graph. One way to reduce the search space and speed up the search under these conditions is to introduce symmetrybreaking predicates. In this paper we introduce three novel and practically effective symmetry-breaking predicates for an undirected connected graph search based on breadth-first search (BFS) enumeration and compare with existing symmetry-breaking methods on several graph problems.

==> isomorphic2.tex <==
\newcommand{\scalepr}{0.8}

\begin{figure}[ht]
\begin{minipage}[t]{.65\textwidth}
\centering 

% KEKES

\begin{subfigure}
  \centering
    \begin{tikzpicture}
      \tikzstyle{every node}=[draw,shape=circle];
      \node (v1) at (\scalepr * 1, 2 * \scalepr) {\small $1$};
      \node (v2) at (\scalepr * 0, 1 * \scalepr) {\small $4$};
      \node (v3) at (\scalepr * 2, 1 * \scalepr) {\small $2$};
      \node (v4) at (\scalepr * 1, 0 * \scalepr) {\small $3$};
      \tikzset{every node/.style={}}
      \node (d1) at (\scalepr * 1.5, 2 * \scalepr) {\small $\ 1$};
      \node (d2) at (\scalepr * 0.5, 1 * \scalepr) {\small $\ 1$};
      \node (d3) at (\scalepr * 2.5, 1 * \scalepr) {\small $\ 2$};
      \node (d4) at (\scalepr * 1.5, 0 * \scalepr) {\small $\ 2$};
      \draw [arrows={-latex}] (v1) -- (v3);
      \draw [arrows={-latex}] (v3) -- (v4);
      \draw [arrows={-latex}] (v4) -- (v2);
    \end{tikzpicture}
\end{subfigure}%
\hfill
\begin{subfigure}
  \centering
    \begin{tikzpicture}
      \tikzstyle{every node}=[draw,shape=circle];
      \node (v1) at (\scalepr * 1, 2 * \scalepr) {\small $1$};
      \node (v2) at (\scalepr * 0, 1 * \scalepr) {\small $2$};
      \node (v3) at (\scalepr * 2, 1 * \scalepr) {\small $3$};
      \node (v4) at (\scalepr * 1, 0 * \scalepr) {\small $4$};
      \tikzset{every node/.style={}}
      \node (d1) at (\scalepr * 1.5, 2 * \scalepr) {\small $\ 2$};
      \node (d2) at (\scalepr * 0.5, 1 * \scalepr) {\small $\ 2$};
      \node (d3) at (\scalepr * 2.5, 1 * \scalepr) {\small $\ 1$};
      \node (d4) at (\scalepr * 1.5, 0 * \scalepr) {\small $\ 1$};
      \draw [arrows={-latex}] (v1) -- (v2);
      \draw [arrows={-latex}] (v1) -- (v3);
      \draw [arrows={-latex}] (v2) -- (v4);
    \end{tikzpicture}
\end{subfigure}%
\hfill
\begin{subfigure}
  \centering
    \begin{tikzpicture}
      \tikzstyle{every node}=[draw,shape=circle];
      \node (v1) at (\scalepr * 1, 2 * \scalepr) {\small $1$};
      \node (v2) at (\scalepr * 0, 1 * \scalepr) {\small $2$};
      \node (v3) at (\scalepr * 2, 1 * \scalepr) {\small $3$};
      \node (v4) at (\scalepr * 1, 0 * \scalepr) {\small $4$};
      \tikzset{every node/.style={}}
      \node (d1) at (\scalepr * 1.5, 2 * \scalepr) {\small $\ 2$};
      \node (d2) at (\scalepr * 0.5, 1 * \scalepr) {\small $\ 1$};
      \node (d3) at (\scalepr * 2.5, 1 * \scalepr) {\small $\ 2$};
      \node (d4) at (\scalepr * 1.5, 0 * \scalepr) {\small $\ 1$};
      \draw [arrows={-latex}] (v1) -- (v2);
      \draw [arrows={-latex}] (v1) -- (v3);
      \draw [arrows={-latex}] (v3) -- (v4);
    \end{tikzpicture}
\end{subfigure}
\caption{Isomorphic graphs that satisfy $P_\bfs$ predicate. Each vertex is marked with 
its number (inside a circle) and its degree (outside).}
\label{fig:isomorphic2}

% MEMES

\end{minipage}%
\hfill
\begin{minipage}[t]{.31\textwidth}
\centering 

\begin{subfigure}
  \centering
    \begin{tikzpicture}
      \tikzstyle{every node}=[draw,shape=circle];
      \node (v1) at (\scalepr * 1, 2 * \scalepr) {\small $1$};
      \node (v2) at (\scalepr * 0, 1 * \scalepr) {\small $2$};
      \node (v3) at (\scalepr * 2, 1 * \scalepr) {\small $3$};
      \node (v4) at (\scalepr * 1, 0 * \scalepr) {\small $4$};
      \tikzset{every node/.style={}}
      \node (w1) at (\scalepr * 1.7, 1.96 * \scalepr) {\small $\ \ [2, 1]$};
      \node (w2) at (\scalepr * 0.55, 0.96 * \scalepr) {\small $\ \ [1]$};
      \draw [arrows={-latex}] (v1) -- (v2);
      \draw [arrows={-latex}] (v1) -- (v3);
      \draw [arrows={-latex}] (v2) -- (v4);
      \draw [\notinbfs] (v3) -- (v4);
    \end{tikzpicture}
\end{subfigure}
\caption{Counterexample for non-descending weights}
\label{fig:antiexample}

\end{minipage}

\end{figure}

==> proof_example.tex <==
\begin{figure}[ht]
\centering
\begin{subfigure}
  \centering
    \begin{minipage}{0.48\textwidth}
    \centering
    \begin{tikzpicture}
	  \tikzstyle{every node}=[draw,shape=circle];
      \node (v0) at (2.65, 3) {\small $0$};
      \node (v1) at (1.30, 2) {\small $1$};
      \node (v2) at (2.65, 2) {\small $2$};
      \node (v3) at (4.00, 2) {\small $3$};
      \node (v4) at (0.4, 1) {\small $4$};
      \node (v5) at (1.3, 1) {\small $5$};
      \node (v6) at (2.2, 1) {\small $6$};
      \node (v7) at (3.1, 1) {\small $7$};
      \node (v8) at (4.0, 1) {\small $8$};
      \node (v9) at (4.9, 1) {\small $9$};
      \draw [arrows={-latex}] (v0) -- (v1);   
      \draw [arrows={-latex}] (v0) -- (v2);   
      \draw [arrows={-latex}] (v0) -- (v3);   
      \draw [arrows={-latex}] (v1) -- (v4);   
      \draw [arrows={-latex}] (v2) -- (v5);   
      \draw [arrows={-latex}] (v3) -- (v7);   
      \draw [arrows={-latex}] (v3) -- (v8);   	
      \draw [arrows={-latex}] (v3) -- (v9);   
      \draw [\notinbfs] (v2) -- (v3);
      \draw [\notinbfs] (v3) -- (v6);
      \draw [arrows={-latex}] (v2) -- (v6);
	\end{tikzpicture}\\
	$(w_1, w_2, w_3) = (2, \textbf 3, \textbf 4)$
    \end{minipage}
\end{subfigure}
\begin{subfigure}
  \centering
    \begin{minipage}{0.48\textwidth}
    \centering
    \begin{tikzpicture}
	  \tikzstyle{every node}=[draw,shape=circle];
      \node (v0) at (2.65, 3) {\small $0$};
      \node (v1) at (1.30, 2) {\small $1$};
      \node (v2) at (2.65, 2) {\small $3$};
      \node (v3) at (4.00, 2) {\small $2$};
      \node (v4) at (0.4, 1) {\small $4$};
      \node (v5) at (1.3, 1) {\small $9$};
      \node (v6) at (2.2, 1) {\small $5$};
      \node (v7) at (3.1, 1) {\small $6$};
      \node (v8) at (4.0, 1) {\small $7$};
      \node (v9) at (4.9, 1) {\small $8$};
      \draw [arrows={-latex}] (v0) -- (v1);   
      \draw [arrows={-latex}] (v0) -- (v2);   
      \draw [arrows={-latex}] (v0) -- (v3);   
      \draw [arrows={-latex}] (v1) -- (v4);   
      \draw [arrows={-latex}] (v2) -- (v5);   
      \draw [arrows={-latex}] (v3) -- (v7);   
      \draw [arrows={-latex}] (v3) -- (v8);   
      \draw [arrows={-latex}] (v3) -- (v9);   
      \draw [\notinbfs] (v2) -- (v3);
      \draw [\notinbfs] (v2) -- (v6);
      \draw [arrows={-latex}] (v3) -- (v6);
	\end{tikzpicture}\\
	$(w_1^\prime, w_2^\prime, w_3^\prime) = (2, \textbf 2, \textbf 5)$
    \end{minipage}
\end{subfigure}
\caption{BFS-tree before and after renumeration of vertices}
\label{fig:lemma3.1.1}
\end{figure}

==> solution_34_10.tex <==
\newcommand{\scalep}{0.02 * 0.8}

\begin{figure}
\centering
\begin{minipage}{0.5\textwidth}
\centering
\begin{tikzpicture}
	\tikzstyle{every node}=[draw,shape=circle,inner sep=0mm, minimum size=0.6cm,fill=white];
	\node (v1) at (\scalep * 142.71,162 * \scalep) {\small $1$};
	\node (v2) at (\scalep * 178.71,224.35 * \scalep) {\small $2$};
	\node (v3) at (\scalep * 70.708,162 * \scalep) {\small $3$};
	\node (v4) at (\scalep * 178.71,99.646 * \scalep) {\small $4$};
	\node (v5) at (\scalep * 267.42,234 * \scalep) {\small $5$};
	\node (v6) at (\scalep * 142.71,306 * \scalep) {\small $6$};
	\node (v7) at (\scalep * 18,234 * \scalep) {\small $7$};
	\node (v8) at (\scalep * 18,90 * \scalep) {\small $8$};
	\node (v9) at (\scalep * 142.71,18 * \scalep) {\small $9$};
	\node (v10) at (\scalep * 267.42,90 * \scalep) {\small $10$};	

    \begin{pgfonlayer}{background}
      \draw [\notinbfs]  (v5) -- (v7);
      \draw [\notinbfs]  (v5) -- (v9);
      \draw [\notinbfs]  (v6) -- (v8);
      \draw [\notinbfs]  (v6) -- (v10);
      \draw [\notinbfs]  (v7) -- (v10);
      \draw [\notinbfs]  (v8) -- (v9);
      \draw [arrows={-latex}] (v1) -- (v2);
      \draw [arrows={-latex}] (v1) -- (v3);
      \draw [arrows={-latex}] (v1) -- (v4);
      \draw [arrows={-latex}] (v2) -- (v5);
      \draw [arrows={-latex}] (v2) -- (v6);
      \draw [arrows={-latex}] (v3) -- (v7);
      \draw [arrows={-latex}] (v3) -- (v8);
      \draw [arrows={-latex}] (v4) -- (v9);
      \draw [arrows={-latex}] (v4) -- (v10);
    \end{pgfonlayer}
\end{tikzpicture}
\end{minipage}%
%\hfill
\begin{minipage}{0.5\textwidth}
\centering
\begin{tikzpicture}
	\tikzstyle{every node}=[draw,shape=circle,inner sep=0mm, minimum size=0.6cm,fill=white];
	\node (v1) at (\scalep * 162,159.89 * \scalep) {\small $1$};
	\node (v2) at (\scalep * 206.89,216.18 * \scalep) {\small $2$};
	\node (v3) at (\scalep * 97.13,191.13 * \scalep) {\small $3$};
	\node (v4) at (\scalep * 145.98,89.693 * \scalep) {\small $4$};
	\node (v5) at (\scalep * 226.87,128.65 * \scalep) {\small $5$};
	\node (v6) at (\scalep * 291.74,222.37 * \scalep) {\small $6$};
	\node (v7) at (\scalep * 194.04,300.28 * \scalep) {\small $7$};
	\node (v8) at (\scalep * 72.217,272.47 * \scalep) {\small $8$};
	\node (v9) at (\scalep * 18,159.89 * \scalep) {\small $9$};
	\node (v10) at (\scalep * 72.217,47.304 * \scalep) {\small $10$};
	\node (v11) at (\scalep * 194.04,19.498 * \scalep) {\small $11$};
	\node (v12) at (\scalep * 291.74,97.409 * \scalep) {\small $12$};
    
    \begin{pgfonlayer}{background}
      \draw [\notinbfs]  (v6) -- (v9);
      \draw [\notinbfs]  (v6) -- (v10);
      \draw [\notinbfs]  (v7) -- (v12);
      \draw [\notinbfs]  (v8) -- (v10);
      \draw [\notinbfs]  (v8) -- (v12);
      \draw [\notinbfs]  (v9) -- (v11);
      \draw [\notinbfs]  (v11) -- (v12);
      \draw [arrows={-latex}] (v1) -- (v2);
      \draw [arrows={-latex}] (v1) -- (v3);
      \draw [arrows={-latex}] (v1) -- (v4);
      \draw [arrows={-latex}] (v1) -- (v5);
      \draw [arrows={-latex}] (v2) -- (v6);
      \draw [arrows={-latex}] (v2) -- (v7);
      \draw [arrows={-latex}] (v3) -- (v8);
      \draw [arrows={-latex}] (v3) -- (v9);
      \draw [arrows={-latex}] (v4) -- (v10);
      \draw [arrows={-latex}] (v4) -- (v11);
      \draw [arrows={-latex}] (v5) -- (v12);

    \end{pgfonlayer}
\end{tikzpicture}
\end{minipage}
\caption{Graphs with 10 and 12 vertices without cycles of length 3 and 4 and with the maximum number of edges (arrows are the arcs of a BFS-tree, gray edges are the rest edges of a graph)}
\label{fig:solution_34_10}
\end{figure}

==> sophisticated_example.tex <==
\begin{figure}[ht]
\centering
\begin{subfigure}
  \centering
    \begin{tikzpicture}
      \tikzstyle{every node}=[draw,shape=circle];
      \node[minimum size = 0.3cm, inner sep = 0pt] (v1)  at (1.6, 3.5) {};
      \node[minimum size = 0.3cm, inner sep = 0pt] (v2)  at (3.0, 2.6) {};
      \node[minimum size = 0.3cm, inner sep = 0pt] (v3)  at (3.2, 3.9) {};
      \node[minimum size = 0.3cm, inner sep = 0pt] (v4)  at (2.1, 2.2) {};
      \node[minimum size = 0.3cm, inner sep = 0pt] (v5)  at (1.2, 1.4) {};
      \node[minimum size = 0.3cm, inner sep = 0pt] (v6)  at (0.3, 2.7) {};
      \node[minimum size = 0.3cm, inner sep = 0pt] (v7)  at (4.4, 3.2) {};
      \node[minimum size = 0.3cm, inner sep = 0pt] (v8)  at (3.8, 1.7) {};
      \node[minimum size = 0.3cm, inner sep = 0pt] (v9)  at (2.6, 0.9) {};
      \node[minimum size = 0.3cm, inner sep = 0pt] (v10) at (5.0, 2.1) {};
      \node[minimum size = 0.3cm, inner sep = 0pt] (v11) at (5.5, 1.5) {};
      \node[minimum size = 0.3cm, inner sep = 0pt] (v12) at (5.1, 1.0) {};
      \node[minimum size = 0.3cm, inner sep = 0pt] (v13) at (5.9, 1.0) {};
      
      \draw (v6) -- (v4);
      \draw (v6) -- (v5);
      \draw (v5) -- (v9);
      \draw (v2) -- (v4);
      \draw (v3) -- (v2);
      \draw (v9) -- (v8);
      \draw (v8) -- (v7);
      \draw (v8) -- (v10);
      
      \draw (v1) -- (v2);
      \draw (v1) -- (v3);
      \draw (v1) -- (v4);
      \draw (v1) -- (v5);
      \draw (v1) -- (v6);
      \draw (v2) -- (v7);
      \draw (v3) -- (v8);
      \draw (v4) -- (v9);
      \draw (v7) -- (v10);
      \draw (v10) -- (v11);
      \draw (v11) -- (v12);
      \draw (v11) -- (v13);
      
    \end{tikzpicture}
\end{subfigure}%
\begin{subfigure}
  \centering
    \begin{tikzpicture}
      \tikzstyle{every node}=[draw,shape=circle];
      \node[minimum size = 1.0cm,  inner sep = 0pt] (v1)  at (1.6, 3.5) {\huge $1$};
      \node[minimum size = 0.6cm,  inner sep = 0pt] (v2)  at (3.0, 2.6) {\large $2$};
      \node[minimum size = 0.35cm, inner sep = 0pt] (v3)  at (3.2, 3.9) {\scriptsize $3$};
      \node[minimum size = 0.35cm, inner sep = 0pt] (v4)  at (2.1, 2.2) {\scriptsize $4$};
      \node[minimum size = 0.2cm,  inner sep = 0pt] (v5)  at (1.2, 1.4) {\tiny $5$};
      \node[minimum size = 0.2cm,  inner sep = 0pt] (v6)  at (0.3, 2.7) {\tiny $6$};
      \node[minimum size = 0.5cm,  inner sep = 0pt] (v7)  at (4.4, 3.2) {\small $7$};
      \node[minimum size = 0.2cm,  inner sep = 0pt] (v8)  at (3.8, 1.7) {\tiny $8$};
      \node[minimum size = 0.2cm,  inner sep = 0pt] (v9)  at (2.6, 0.9) {\tiny $9$};
      \node[minimum size = 0.45cm, inner sep = 0pt] (v10) at (5.0, 2.1) {\footnotesize $1\!0$};
      \node[minimum size = 0.4cm,  inner sep = 0pt] (v11) at (5.5, 1.5) {\footnotesize $1\!1$};
      \node[minimum size = 0.2cm,  inner sep = 0pt] (v12) at (5.1, 1.0) {\tiny $1\!2$};
      \node[minimum size = 0.2cm,  inner sep = 0pt] (v13) at (5.9, 1.0) {\tiny $1\!3$};
      
      \draw [\notinbfs] (v6) -- (v4);
      \draw [\notinbfs] (v6) -- (v5);
      \draw [\notinbfs] (v5) -- (v9);
      \draw [\notinbfs] (v2) -- (v4);
      \draw [\notinbfs] (v3) -- (v2);
      \draw [\notinbfs] (v9) -- (v8);
      \draw [\notinbfs] (v8) -- (v7);
      \draw [\notinbfs] (v8) -- (v10);
      
      \draw [arrows={-latex}] (v1) -- (v2);
      \draw [arrows={-latex}] (v1) -- (v3);
      \draw [arrows={-latex}] (v1) -- (v4);
      \draw [arrows={-latex}] (v1) -- (v5);
      \draw [arrows={-latex}] (v1) -- (v6);
      \draw [arrows={-latex}] (v2) -- (v7);
      \draw [arrows={-latex}] (v3) -- (v8);
      \draw [arrows={-latex}] (v4) -- (v9);
      \draw [arrows={-latex}] (v7) -- (v10);
      \draw [arrows={-latex}] (v10) -- (v11);
      \draw [arrows={-latex}] (v11) -- (v12);
      \draw [arrows={-latex}] (v11) -- (v13);
      
    \end{tikzpicture}
\end{subfigure}
\caption{Unlabeled graph (left) and one of its enumerations (right), satisfying a $P_\bfs^*$ predicate. Size of vertex denotes the weight of subtree of this vertex, black arcs represent a BFS-tree.}
\label{fig:sophisticated_example}
\end{figure}


==> weight_example.tex <==
\newcommand{\scale}{0.6}
\newcommand{\scaleu}{0.7}

\begin{figure}[ht]
\centering
    \begin{minipage}{0.2\textwidth}
    \centering
    \begin{tikzpicture}
      \tikzstyle{every node}=[draw,shape=circle,inner sep=0cm, minimum size=0.3cm];
      \node (v1) at (\scaleu * 0, \scaleu * 4) {};
      \node (v2) at (\scaleu * -1, \scaleu * 3.13) {};
      \node (v3) at (\scaleu * 0, \scaleu * 3.13) {};
      \node (v4) at (\scaleu * 1, \scaleu * 3.13) {};
      \tikzstyle{every node}=[draw,shape=circle,inner sep=0cm, minimum size=0.3cm];
      \node (l1) at (\scaleu * -1.5, \scaleu * 2.26) {};
      \node (l2) at (\scaleu * -0.5, \scaleu * 2.26) {};
      \node (l3) at (\scaleu * 0.5, \scaleu * 2.26) {};
      \node (l4) at (\scaleu * -2, \scaleu * 1.4) {};
      \node (l5) at (\scaleu * -1, \scaleu * 1.4) {};
      
      \draw (v1) -- (v2);
      \draw (v1) -- (v3);
      \draw (v1) -- (v4);
      \draw (v2) -- (l1);
      \draw (v2) -- (l2);
      \draw (v3) -- (l3);
      \draw (l1) -- (l4);
      \draw (l1) -- (l5);
      \draw (v3) -- (l2);     
      
    \end{tikzpicture}\\
    \scriptsize{(unlabeled graph)}
    \end{minipage}%
    \begin{minipage}{0.8\textwidth}
    \centering
    \begin{minipage}[t]{0.33\textwidth}
    \centering
    \begin{tikzpicture}
      \tikzstyle{every node}=[draw,shape=circle,inner sep=0cm, minimum size=0.4cm];
      \node (v1) at (\scale * 0, \scale * 4) {\scriptsize$1$};
      \node (v2) at (\scale * -1, \scale * 3) {\scriptsize$2$};
      \node (v3) at (\scale * 0, \scale * 3) {\scriptsize$3$};
      \node (v4) at (\scale * 1, \scale * 3) {\scriptsize$4$};
      \tikzstyle{every node}=[draw,shape=circle,inner sep=0cm, minimum size=0.2cm];
      \node (l1) at (\scale * -1.5, \scale * 2) {};
      \node (l2) at (\scale * -0.5, \scale * 2) {};
      \node (l3) at (\scale * 0.5, \scale * 2) {};
      \node (l4) at (\scale * -2, \scale * 1) {};
      \node (l5) at (\scale * -1, \scale * 1) {};
      \draw [arrows={-latex}] (v1) -- (v2);
      \draw [arrows={-latex}] (v1) -- (v3);
      \draw [arrows={-latex}] (v1) -- (v4);
      
      \draw [arrows={-latex}] (v2) -- (l1);
      \draw [arrows={-latex}] (v2) -- (l2);
      \draw [arrows={-latex}] (v3) -- (l3);
      \draw [arrows={-latex}] (l1) -- (l4);
      \draw [arrows={-latex}] (l1) -- (l5);
      \draw [\notinbfs]  (v3) -- (l2);
      
      \tikzstyle{every node}=[];
      
      \draw[decoration={brace,mirror,raise=5pt, amplitude=5pt},decorate]
      (\scale * -2.25, \scale * 1) -- node[below=10pt] {\scriptsize$5$} (\scale * -0.25, \scale * 1);
      \draw[decoration={brace,mirror,raise=5pt, amplitude=3pt},decorate]
      (\scale * -0.25, \scale * 2) -- node[below=9pt] {\scriptsize$2$} (\scale * 0.75, \scale * 2);
      \draw[decoration={brace,mirror,raise=8pt, amplitude=3pt},decorate]
      (\scale * 0.5, \scale * 3) -- node[below=11pt] {\scriptsize$1$} (\scale * 1.5, \scale * 3);          
      
      \node (n1) at (\scale * -2, \scale * 4) {$G_1$};
      
    \end{tikzpicture}\\
    \scriptsize$(w_2, w_3, w_4) = (5, 2, 1)$
    \end{minipage}%
    \hfill
    \begin{minipage}[t]{0.33\textwidth}
    \centering
    \begin{tikzpicture}
      \tikzstyle{every node}=[draw,shape=circle,inner sep=0cm,minimum size=0.4cm];
      \node (v1) at (\scale * 0, \scale * 4) {\scriptsize$1$};
      \node (v2) at (\scale * -1, \scale * 3) {\scriptsize$3$};
      \node (v3) at (\scale * 0, \scale * 3) {\scriptsize$2$};
      \node (v4) at (\scale * 1, \scale * 3) {\scriptsize$4$};
      \tikzstyle{every node}=[draw,shape=circle,inner sep=0cm, minimum size=0.2cm];
      \node (l1) at (\scale * -1.5, \scale * 2) {};
      \node (l2) at (\scale * -0.5, \scale * 2) {};
      \node (l3) at (\scale * 0.5, \scale * 2) {};
      \node (l4) at (\scale * -2, \scale * 1) {};
      \node (l5) at (\scale * -1, \scale * 1) {};
      \draw [arrows={-latex}] (v1) -- (v2);
      \draw [arrows={-latex}] (v1) -- (v3);
      \draw [arrows={-latex}] (v1) -- (v4);
      
      \draw [arrows={-latex}] (v2) -- (l1);
      \draw [\notinbfs]  (v2) -- (l2);
      \draw [arrows={-latex}] (v3) -- (l3);
      \draw [arrows={-latex}] (l1) -- (l4);
      \draw [arrows={-latex}] (l1) -- (l5);
      \draw [arrows={-latex}] (v3) -- (l2);
      
      \tikzstyle{every node}=[];
      
      \draw[decoration={brace,mirror,raise=5pt, amplitude=4pt},decorate]
      (\scale * -2.25, \scale * 1) -- node[below=10pt] {\scriptsize$4$} (\scale * -0.75, \scale * 1);
      \draw[decoration={brace,mirror,raise=5pt, amplitude=4pt},decorate]
      (\scale * -0.75, \scale * 2) -- node[below=9pt] {\scriptsize$3$} (\scale * 0.75, \scale * 2);
      \draw[decoration={brace,mirror,raise=8pt, amplitude=3pt},decorate]
      (\scale * 0.5, \scale * 3) -- node[below=11pt] {\scriptsize$1$} (\scale * 1.5, \scale * 3);          
      
	\node (n1) at (\scale * -2, \scale * 4) {$G_2$};
      
    \end{tikzpicture}\\
    \scriptsize$(w_2, w_3, w_4) = (3, 4, 1)$
    \end{minipage}%
    \hfill
    \begin{minipage}[t]{0.33\textwidth}
    \centering
    \begin{tikzpicture}
      \tikzstyle{every node}=[draw,shape=circle,inner sep=0cm,minimum size=0.4cm];
      \node (v1) at (\scale * 0, \scale * 4) {\scriptsize$1$};
      \node (v2) at (\scale * -1, \scale * 3) {\scriptsize$2$};
      \node (v3) at (\scale * 0, \scale * 3) {\scriptsize$4$};
      \node (v4) at (\scale * 1, \scale * 3) {\scriptsize$3$};
      \tikzstyle{every node}=[draw,shape=circle,inner sep=0cm, minimum size=0.2cm];
      \node (l1) at (\scale * -1.5, \scale * 2) {};
      \node (l2) at (\scale * -0.5, \scale * 2) {};
      \node (l3) at (\scale * 0.5, \scale * 2) {};
      \node (l4) at (\scale * -2, \scale * 1) {};
      \node (l5) at (\scale * -1, \scale * 1) {};
      \draw [arrows={-latex}] (v1) -- (v2);
      \draw [arrows={-latex}] (v1) -- (v3);
      \draw [arrows={-latex}] (v1) -- (v4);
      
      \draw [arrows={-latex}] (v2) -- (l1);
      \draw [arrows={-latex}] (v2) -- (l2);
      \draw [arrows={-latex}] (v3) -- (l3);
      \draw [arrows={-latex}] (l1) -- (l4);
      \draw [arrows={-latex}] (l1) -- (l5);
      \draw [\notinbfs]  (v3) -- (l2);
      
      \tikzstyle{every node}=[];
      
      \draw[decoration={brace,mirror,raise=5pt, amplitude=5pt},decorate]
      (\scale * -2.25, \scale * 1) -- node[below=10pt] {\scriptsize$5$} (\scale * -0.25, \scale * 1);
      \draw[decoration={brace,mirror,raise=5pt, amplitude=3pt},decorate]
      (\scale * -0.25, \scale * 2) -- node[below=9pt] {\scriptsize$2$} (\scale * 0.75, \scale * 2);
      \draw[decoration={brace,mirror,raise=8pt, amplitude=3pt},decorate]
      (\scale * 0.5, \scale * 3) -- node[below=11pt] {\scriptsize$1$} (\scale * 1.5, \scale * 3);       
      
      \node (n1) at (\scale * -2, \scale * 4) {$G_3$};
      
    \end{tikzpicture}\\
    \scriptsize$(w_2, w_3, w_4) = (5, 1, 2)$
    \end{minipage}\\
	\vspace{5mm}
    \begin{minipage}[t]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \tikzstyle{every node}=[draw,shape=circle,inner sep=0cm,minimum size=0.4cm];
      \node (v1) at (\scale * 0, \scale * 4) {\scriptsize$1$};
      \node (v2) at (\scale * -1, \scale * 3) {\scriptsize$3$};
      \node (v3) at (\scale * 0, \scale * 3) {\scriptsize$4$};
      \node (v4) at (\scale * 1, \scale * 3) {\scriptsize$2$};
      \tikzstyle{every node}=[draw,shape=circle,inner sep=0cm, minimum size=0.2cm];
      \node (l1) at (\scale * -1.5, \scale * 2) {};
      \node (l2) at (\scale * -0.5, \scale * 2) {};
      \node (l3) at (\scale * 0.5, \scale * 2) {};
      \node (l4) at (\scale * -2, \scale * 1) {};
      \node (l5) at (\scale * -1, \scale * 1) {};
      \draw [arrows={-latex}] (v1) -- (v2);
      \draw [arrows={-latex}] (v1) -- (v3);
      \draw [arrows={-latex}] (v1) -- (v4);
      
      \draw [arrows={-latex}] (v2) -- (l1);
      \draw [arrows={-latex}] (v2) -- (l2);
      \draw [arrows={-latex}] (v3) -- (l3);
      \draw [arrows={-latex}] (l1) -- (l4);
      \draw [arrows={-latex}] (l1) -- (l5);
      \draw [\notinbfs]  (v3) -- (l2);
      
      \tikzstyle{every node}=[];
      
	  \draw[decoration={brace,mirror,raise=5pt, amplitude=5pt},decorate]
      (\scale * -2.25, \scale * 1) -- node[below=10pt] {\scriptsize$5$} (\scale * -0.25, \scale * 1);
      \draw[decoration={brace,mirror,raise=5pt, amplitude=3pt},decorate]
      (\scale * -0.25, \scale * 2) -- node[below=9pt] {\scriptsize$2$} (\scale * 0.75, \scale * 2);
      \draw[decoration={brace,mirror,raise=8pt, amplitude=3pt},decorate]
      (\scale * 0.5, \scale * 3) -- node[below=11pt] {\scriptsize$1$} (\scale * 1.5, \scale * 3);           
      
      \node (n1) at (\scale * -2, \scale * 4) {$G_4$};
      
    \end{tikzpicture}\\
    \scriptsize$(w_2, w_3, w_4) = (1, 5, 2)$
    \end{minipage}%
    \hfill
    \begin{minipage}[t]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \tikzstyle{every node}=[draw,shape=circle,inner sep=0cm,minimum size=0.4cm];
      \node (v1) at (\scale * 0, \scale * 4) {\scriptsize$1$};
      \node (v2) at (\scale * -1, \scale * 3) {\scriptsize$4$};
      \node (v3) at (\scale * 0, \scale * 3) {\scriptsize$2$};
      \node (v4) at (\scale * 1, \scale * 3) {\scriptsize$3$};
      \tikzstyle{every node}=[draw,shape=circle,inner sep=0cm, minimum size=0.2cm];
      \node (l1) at (\scale * -1.5, \scale * 2) {};
      \node (l2) at (\scale * -0.5, \scale * 2) {};
      \node (l3) at (\scale * 0.5, \scale * 2) {};
      \node (l4) at (\scale * -2, \scale * 1) {};
      \node (l5) at (\scale * -1, \scale * 1) {};
      \draw [arrows={-latex}] (v1) -- (v2);
      \draw [arrows={-latex}] (v1) -- (v3);
      \draw [arrows={-latex}] (v1) -- (v4);
      
      \draw [arrows={-latex}] (v2) -- (l1);
      \draw [\notinbfs]  (v2) -- (l2);
      \draw [arrows={-latex}] (v3) -- (l3);
      \draw [arrows={-latex}] (l1) -- (l4);
      \draw [arrows={-latex}] (l1) -- (l5);
      \draw [arrows={-latex}] (v3) -- (l2);
      
      \tikzstyle{every node}=[];
      
      \draw[decoration={brace,mirror,raise=5pt, amplitude=4pt},decorate]
      (\scale * -2.25, \scale * 1) -- node[below=10pt] {\scriptsize$4$} (\scale * -0.75, \scale * 1);
      \draw[decoration={brace,mirror,raise=5pt, amplitude=4pt},decorate]
      (\scale * -0.75, \scale * 2) -- node[below=9pt] {\scriptsize$3$} (\scale * 0.75, \scale * 2);
      \draw[decoration={brace,mirror,raise=8pt, amplitude=3pt},decorate]
      (\scale * 0.5, \scale * 3) -- node[below=11pt] {\scriptsize$1$} (\scale * 1.5, \scale * 3);           
      
      \node (n1) at (\scale * -2, \scale * 4) {$G_5$};
      
    \end{tikzpicture}\\
    \scriptsize$(w_2, w_3, w_4) = (3, 1, 4)$
    \end{minipage}%
    \hfill
    \begin{minipage}[t]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \tikzstyle{every node}=[draw,shape=circle,inner sep=0cm,minimum size=0.4cm];
      \node (v1) at (\scale * 0, \scale * 4) {\scriptsize$1$};
      \node (v2) at (\scale * -1, \scale * 3) {\scriptsize$4$};
      \node (v3) at (\scale * 0, \scale * 3) {\scriptsize$3$};
      \node (v4) at (\scale * 1, \scale * 3) {\scriptsize$2$};
      \tikzstyle{every node}=[draw,shape=circle,inner sep=0cm, minimum size=0.2cm];
      \node (l1) at (\scale * -1.5, \scale * 2) {};
      \node (l2) at (\scale * -0.5, \scale * 2) {};
      \node (l3) at (\scale * 0.5, \scale * 2) {};
      \node (l4) at (\scale * -2, \scale * 1) {};
      \node (l5) at (\scale * -1, \scale * 1) {};
      \draw [arrows={-latex}] (v1) -- (v2);
      \draw [arrows={-latex}] (v1) -- (v3);
      \draw [arrows={-latex}] (v1) -- (v4);
      
      \draw [arrows={-latex}] (v2) -- (l1);
      \draw [\notinbfs]  (v2) -- (l2);
      \draw [arrows={-latex}] (v3) -- (l3);
      \draw [arrows={-latex}] (l1) -- (l4);
      \draw [arrows={-latex}] (l1) -- (l5);
      \draw [arrows={-latex}] (v3) -- (l2);
      
      \tikzstyle{every node}=[];
      
      \draw[decoration={brace,mirror,raise=5pt, amplitude=4pt},decorate]
      (\scale * -2.25, \scale * 1) -- node[below=10pt] {\scriptsize$4$} (\scale * -0.75, \scale * 1);
      \draw[decoration={brace,mirror,raise=5pt, amplitude=4pt},decorate]
      (\scale * -0.75, \scale * 2) -- node[below=9pt] {\scriptsize$3$} (\scale * 0.75, \scale * 2);
      \draw[decoration={brace,mirror,raise=8pt, amplitude=3pt},decorate]
      (\scale * 0.5, \scale * 3) -- node[below=11pt] {\scriptsize$1$} (\scale * 1.5, \scale * 3);         
      
      \node (n1) at (\scale * -2, \scale * 4) {$G_6$};
      
    \end{tikzpicture}\\
    \scriptsize$(w_2, w_3, w_4) = (1, 3, 4)$
    \end{minipage}
    \end{minipage}
\caption{Unlabeled graph and its six enumerations with all permutations of vertices in the second layer. All of them satisfies $P_\bfs^+$ but only $G_1$ satisfies $P_\bfs^*$: it has properly sorted weight sequence $(5, 2, 1)$.}
\label{fig:weight_example}
\end{figure}

